Bandits Don't Follow Rules: Balancing Multi-Facet Machine Translation with Multi-Armed Bandits

Training data for machine translation (MT) is often sourced from a multitude of large corpora that are multi-faceted in nature, e.g. containing contents from multiple domains or different levels of quality or complexity. Naturally, these facets do not occur with equal frequency, nor are they equally important for the test scenario at hand. In this work, we propose to optimize this balance jointly with MT model parameters to relieve system developers from manual schedule design. A multi-armed bandit is trained to dynamically choose between facets in a way that is most beneficial for the MT system. We evaluate it on three different multi-facet applications: balancing translationese and natural training data, or data from multiple domains or multiple language pairs. We find that bandit learning leads to competitive MT systems across tasks, and our analysis provides insights into its learned strategies and the underlying data sets.

==> plots/bandit_multi_domain_probs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.930593in}{6.659753in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.930593in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.930593in}{6.659753in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.659753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{4.593394in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.746193in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.746193in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{4.195675in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{3.775463in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{3.754919in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{3.764331in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{3.753270in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{3.752741in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{3.763148in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{4.267819in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{4.763870in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{4.777999in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{4.962801in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{3.746324in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{3.761278in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.819402in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{4.244332in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{3.746101in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{4.136283in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{3.746196in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{3.753694in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{3.834477in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{3.746455in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{4.155010in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{3.762333in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{4.274282in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{3.927676in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{4.082199in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{4.083491in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{3.745979in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{3.956383in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{3.821335in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{3.950819in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{3.745977in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{3.750418in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{3.838933in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{3.745993in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{3.778536in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{3.964746in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{4.196227in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{4.593394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{5.837734in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{4.593394in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{4.196227in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{3.964746in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{3.778536in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{3.745993in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{3.838933in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{3.750418in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{3.745977in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{3.950819in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{3.821335in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{3.956383in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{3.745979in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{4.083491in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{4.082199in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{3.927676in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{4.274282in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{3.762333in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{4.155010in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{3.746455in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{3.834477in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{3.753694in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{3.746196in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{4.136283in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{3.746101in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{4.244332in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.819402in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{3.761278in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{3.746324in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{4.962801in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{4.777999in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{4.763870in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{4.267819in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{3.763148in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{3.752741in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{3.753270in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{3.764331in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{3.754919in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{3.775463in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{4.195675in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.746193in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.876933in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.876933in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{4.821699in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{3.922069in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{3.876696in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{4.326411in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{3.876715in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{3.951068in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{4.197458in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{4.512997in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{3.884006in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{5.493109in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{4.331186in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{4.398555in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{4.895334in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{5.381352in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{5.164704in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{3.876697in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{3.898225in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{3.901326in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.950484in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{4.375074in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{3.876696in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{4.284330in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{4.303191in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{3.876697in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{4.962068in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{3.894200in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{4.101505in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{3.881651in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{4.233307in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{4.314461in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{3.893693in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{4.405018in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{4.310227in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{4.071718in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{4.219289in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{4.264805in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{3.876716in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{4.087451in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{3.963441in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{4.581079in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{4.353935in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{3.881154in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{4.180438in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{3.893637in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{3.910868in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{4.112145in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{3.877010in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{5.837683in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{3.876696in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{3.876697in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{5.837734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{5.837734in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{3.876697in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{3.876696in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{5.837683in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{3.877010in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{4.112145in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{3.910868in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{3.893637in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{4.180438in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{3.881154in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{4.353935in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{4.581079in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{3.963441in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{4.087451in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{3.876716in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{4.264805in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{4.219289in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{4.071718in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{4.310227in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{4.405018in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{3.893693in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{4.314461in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{4.233307in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{3.881651in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{4.101505in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{3.894200in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{4.962068in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{3.876697in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{4.303191in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{4.284330in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{3.876696in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{4.375074in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.950484in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{3.901326in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{3.898225in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{3.876697in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{5.164704in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{5.381352in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{4.895334in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{4.398555in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{4.331186in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{5.493109in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{3.884006in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{4.512997in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{4.197458in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{3.951068in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{3.876715in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{4.326411in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{3.876696in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{3.922069in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{4.821699in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.876933in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{5.882818in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{5.882818in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{5.668136in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{5.371103in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{4.657248in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{4.585851in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{4.008402in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{4.098696in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{4.711066in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{4.728756in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{4.825409in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{5.624150in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{4.775359in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{4.546459in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{5.060773in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{5.675927in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{5.479333in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{4.087950in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{5.037428in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{4.725064in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{4.133767in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{4.513444in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{4.007432in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{5.285631in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{5.262334in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{5.081869in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{5.590605in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{4.733512in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{4.802283in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{4.013458in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{4.760872in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{4.591662in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{4.024440in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{4.535754in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{4.985042in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{4.202746in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{4.398899in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{4.695072in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{4.514747in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{4.218187in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{5.192848in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{4.713706in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{4.655463in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{4.011898in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{4.311174in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{4.107547in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{4.147557in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{5.071864in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{4.007746in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{5.968419in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{4.007432in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{4.007438in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{5.968471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{4.007438in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{4.007432in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{5.968419in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{4.007746in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{5.071864in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{4.147557in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{4.107547in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{4.311174in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{4.011898in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{4.655463in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{4.713706in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{5.192848in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{4.218187in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{4.514747in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{4.695072in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{4.398899in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{4.202746in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{4.985042in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{4.535754in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{4.024440in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{4.591662in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{4.760872in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{4.013458in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{4.802283in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{4.733512in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{5.590605in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{5.081869in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{5.262334in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{5.285631in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{4.007432in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{4.513444in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{4.133767in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{4.725064in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{5.037428in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{4.087950in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{5.479333in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{5.675927in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{5.060773in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{4.546459in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{4.775359in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{5.624150in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{4.825409in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{4.728756in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{4.711066in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{4.098696in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{4.008402in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{4.585851in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{4.657248in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{5.371103in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{5.668136in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{5.882818in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.013554in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.013554in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{5.798872in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{5.501839in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{4.787984in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{4.716587in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{4.139138in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{4.229432in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{4.841802in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{4.859492in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{4.956145in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{5.754886in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{4.906095in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{4.677195in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{5.191509in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{5.806663in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{5.610069in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{4.218685in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{5.168164in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{4.855800in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{4.264503in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{4.644180in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{4.138168in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{5.416367in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{5.393070in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{5.212605in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{5.721340in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{4.864248in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{4.933019in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{4.144194in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{4.891608in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{4.722398in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{4.155176in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{4.666489in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{5.115778in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{4.333482in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{4.529635in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{4.825808in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{4.645482in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{4.348923in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{5.323583in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{4.844442in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{4.786199in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{4.142634in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{4.441910in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{4.238283in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{4.278293in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{5.202600in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{4.138482in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{6.099155in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{4.138168in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{4.138174in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{6.099207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{4.138174in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{4.138168in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{6.099155in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{4.138482in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{5.202600in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{4.278293in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{4.238283in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{4.441910in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{4.142634in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{4.786199in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{4.844442in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{5.323583in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{4.348923in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{4.645482in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{4.825808in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{4.529635in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{4.333482in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{5.115778in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{4.666489in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{4.155176in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{4.722398in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{4.891608in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{4.144194in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{4.933019in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{4.864248in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{5.721340in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{5.212605in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{5.393070in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{5.416367in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{4.138168in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{4.644180in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{4.264503in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{4.855800in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{5.168164in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{4.218685in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{5.610069in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{5.806663in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{5.191509in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{4.677195in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{4.906095in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{5.754886in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{4.956145in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{4.859492in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{4.841802in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{4.229432in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{4.139138in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{4.716587in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{4.787984in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{5.501839in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{5.798872in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.013554in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.788587in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.721199in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.653810in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.451645in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.316868in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.182092in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.114703in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.047315in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.979926in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.784500in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.157788in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.097139in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.760197in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.490643in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.295217in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.039141in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533729in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533729in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207612in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207612in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881496in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881496in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555380in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555380in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229263in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229263in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903147in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903147in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.612886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.181717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198221in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101611in}{5.281204in}}%
\pgfpathlineto{\pgfqpoint{3.924529in}{5.281204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{5.281204in}}{\pgfqpoint{3.952306in}{5.308982in}}%
\pgfpathlineto{\pgfqpoint{3.952306in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{6.291234in}}{\pgfqpoint{3.924529in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{3.101611in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.073833in}{6.291234in}}{\pgfqpoint{3.073833in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{3.073833in}{5.308982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.073833in}{5.281204in}}{\pgfqpoint{3.101611in}{5.281204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{5.751111in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{5.751111in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{5.848333in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{5.848333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=5.751111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Law}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{5.557438in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{5.557438in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{5.654661in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{5.654661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=5.557438in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Koran}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{5.363766in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{5.363766in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{5.460988in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{5.460988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=5.363766in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Subs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{3.768064in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.086753in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.086753in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{3.746060in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{4.887802in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{3.745976in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{5.628531in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{5.054238in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{3.746190in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{3.747024in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{3.748585in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{5.376989in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{5.130242in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{3.746428in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{3.749662in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{3.746301in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{3.748682in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{3.933113in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{3.997578in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{3.925046in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{5.618049in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{3.745970in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{3.746065in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{4.713280in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.371551in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{3.854900in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{3.987699in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{3.768479in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{3.757439in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{3.919848in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{3.747007in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{3.748445in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{4.444138in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{3.773988in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{4.185131in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{4.174781in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{3.768064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{4.163922in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{3.768064in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{4.174781in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{4.185131in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{3.773988in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{4.444138in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{3.748445in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{3.747007in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{3.919848in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{3.757439in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{3.768479in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{3.987699in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{3.854900in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.371551in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{4.713280in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{3.746065in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{3.745970in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{5.618049in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{3.925046in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{3.997578in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{3.933113in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{3.748682in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{3.746301in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{3.749662in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{3.746428in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{5.130242in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{5.376989in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{3.748585in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{3.747024in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{3.746190in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{5.054238in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{5.628531in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{3.745976in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{4.887802in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{3.746060in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.086753in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{4.156321in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{5.343487in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{5.329554in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{3.876792in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{4.092309in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{5.829094in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{5.837492in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{3.879857in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{3.877571in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{3.878537in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{3.876698in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{3.963914in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{5.792864in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{5.695519in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{4.011782in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{5.507725in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{5.261722in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{5.301216in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{4.878459in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{5.556180in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{3.880398in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{3.878412in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{5.828025in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{4.939147in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{3.943621in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{4.779989in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{3.917047in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{5.502829in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{4.128686in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{4.062274in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{5.751977in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{3.877496in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{3.883858in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{4.951045in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{4.898923in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{4.017419in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.508100in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{5.834824in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{4.133667in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{4.742042in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{5.125513in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{5.728645in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{5.343397in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{4.032154in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{5.290429in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{5.824690in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{4.002045in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{3.989455in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{4.541782in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{5.089621in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{4.163922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{4.727964in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{4.163922in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{5.089621in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{4.541782in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{3.989455in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{4.002045in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{5.824690in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{5.290429in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{4.032154in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{5.343397in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{5.728645in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{5.125513in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{4.742042in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{4.133667in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{5.834824in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.508100in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{4.017419in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{4.898923in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{4.951045in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{3.883858in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{3.877496in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{5.751977in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{4.062274in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{4.128686in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{5.502829in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{3.917047in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{4.779989in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{3.943621in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{4.939147in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{5.828025in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{3.878412in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{3.880398in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{5.556180in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{4.878459in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{5.301216in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{5.261722in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{5.507725in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{4.011782in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{5.695519in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{5.792864in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{3.963914in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{3.876698in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{3.878537in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{3.877571in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{3.879857in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{5.837492in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{5.829094in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{4.092309in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{3.876792in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{5.329554in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{5.343487in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{4.156321in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{4.919081in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{5.482946in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{5.460290in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{4.795538in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{4.223045in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{5.959830in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{5.968229in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{4.010593in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{5.250067in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{5.879878in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{4.009115in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{5.667450in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{5.928336in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{5.826255in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{4.142517in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{5.695453in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{5.434990in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{5.782056in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{5.022605in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{5.686917in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{4.011329in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{4.009148in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{5.960662in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{5.745321in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{4.074357in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{4.910724in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{4.070207in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{5.633565in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{4.259424in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{5.892075in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{5.883065in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{4.718362in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{4.150139in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{4.022116in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{5.030021in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{4.148156in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.643049in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{5.965560in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{4.594744in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{5.784641in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{5.470371in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{5.968459in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{5.554081in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{4.162937in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{5.421168in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{5.955428in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{5.236512in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{5.564351in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{4.736624in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{5.593970in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{4.727964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{6.007004in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{4.727964in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{5.593970in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{4.736624in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{5.564351in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{5.236512in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{5.955428in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{5.421168in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{4.162937in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{5.554081in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{5.968459in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{5.470371in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{5.784641in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{4.594744in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{5.965560in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.643049in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{4.148156in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{5.030021in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{4.022116in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{4.150139in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{4.718362in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{5.883065in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{5.892075in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{4.259424in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{5.633565in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{4.070207in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{4.910724in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{4.074357in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{5.745321in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{5.960662in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{4.009148in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{4.011329in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{5.686917in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{5.022605in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{5.782056in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{5.434990in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{5.695453in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{4.142517in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{5.826255in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{5.928336in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{5.667450in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{4.009115in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{5.879878in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{5.250067in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{4.010593in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{5.968229in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{5.959830in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{4.223045in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{4.795538in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{5.460290in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{5.482946in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{4.919081in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{5.072063in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{5.613682in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{5.591026in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{4.992523in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{4.353782in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{6.090566in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{6.099206in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{4.141329in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{5.380803in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{6.010614in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{4.139851in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{5.798186in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{6.059072in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{5.957595in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{4.274135in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{5.826189in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{5.968700in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{5.153341in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{5.817748in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{4.142069in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{4.145621in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{6.091404in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{6.099101in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{4.205093in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{5.041460in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{4.200952in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{6.094636in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{5.330494in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{6.022813in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{6.099205in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{4.849098in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{5.249327in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{5.161167in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{5.756528in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{5.189974in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{4.278917in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{6.097721in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{6.099177in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{4.918190in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{6.099197in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{5.607659in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{6.099206in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{5.987861in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{4.430809in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{5.596674in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{6.087449in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{6.042710in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{5.952574in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{4.991653in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{6.057438in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{6.007004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{6.007004in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{6.057438in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{4.991653in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{5.952574in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{6.042710in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{6.087449in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{5.596674in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{4.430809in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{5.987861in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{6.099206in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{5.607659in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{6.099197in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{4.918190in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{6.099177in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{6.097721in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{4.278917in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{5.189974in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{5.756528in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{5.161167in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{5.249327in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{4.849098in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{6.099205in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{6.022813in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{5.330494in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{6.094636in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{4.200952in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{5.041460in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{4.205093in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{6.099101in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{6.091404in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{4.145621in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{4.142069in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{5.817748in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{5.153341in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{5.968700in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{5.826189in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{4.274135in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{5.957595in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{6.059072in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{5.798186in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{4.139851in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{6.010614in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{5.380803in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{4.141329in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{6.099206in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{6.090566in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{4.353782in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{4.992523in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{5.591026in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{5.613682in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{5.072063in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.032717in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.972798in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.906221in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.839645in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.773068in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.706492in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.639915in}{6.229942in}}%
\pgfpathlineto{\pgfqpoint{7.573339in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.513420in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.446844in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.380267in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.313691in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.247114in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.180538in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.113961in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.047385in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.980808in}{6.229942in}}%
\pgfpathlineto{\pgfqpoint{6.920890in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.854313in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.787737in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.727818in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.661241in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.594665in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.528088in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.461512in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.394935in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.335017in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.281755in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.221837in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.161918in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.095341in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.028765in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.968846in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.649279in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.582703in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{6.229942in}}%
\pgfpathlineto{\pgfqpoint{5.456207in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.329712in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.970199in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910280in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910280in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576045in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576045in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241810in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.241810in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907574in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.907574in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.573339in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573339in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.239104in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239104in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=4.612886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=6.181717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574692in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478081in}{5.281204in}}%
\pgfpathlineto{\pgfqpoint{8.300999in}{5.281204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{5.281204in}}{\pgfqpoint{8.328777in}{5.308982in}}%
\pgfpathlineto{\pgfqpoint{8.328777in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{6.291234in}}{\pgfqpoint{8.300999in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{7.478081in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.450304in}{6.291234in}}{\pgfqpoint{7.450304in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{7.450304in}{5.308982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.450304in}{5.281204in}}{\pgfqpoint{7.478081in}{5.281204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{5.751111in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{5.751111in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{5.848333in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{5.848333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=5.751111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Law}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{5.557438in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{5.557438in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{5.654661in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{5.654661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=5.557438in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Koran}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{5.363766in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{5.363766in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{5.460988in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{5.460988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=5.363766in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Subs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{4.328408in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{4.678959in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{3.906333in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{3.749129in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{3.997242in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{4.617529in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{3.745962in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{3.748093in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{3.745963in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{3.853526in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{3.746079in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{3.747320in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{3.760242in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{4.051320in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{3.746361in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{3.746035in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{3.963298in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{3.746016in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{4.177231in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{3.745965in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{3.797744in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{3.747996in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{3.908483in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{4.132691in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{3.745960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{4.014535in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{4.132691in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{3.908483in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{3.747996in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{3.797744in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{3.745965in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{4.177231in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{3.746016in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{3.963298in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{3.746035in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{3.746361in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{4.051320in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{3.760242in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{3.747320in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{3.746079in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{3.853526in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{3.745963in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{3.748093in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{3.745962in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{4.617529in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{3.997242in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{3.749129in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{3.906333in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{4.678959in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{4.328408in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{4.438485in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{4.438485in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{5.812985in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{5.477153in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{5.645626in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{5.837574in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{5.830233in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{5.588844in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{5.825492in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{5.837712in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{5.133942in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{5.780293in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{5.270211in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{5.466759in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{3.894017in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{5.348989in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{3.885149in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{4.869465in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{4.415063in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{4.641153in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{4.286646in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{5.803818in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{5.735144in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{5.348280in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{5.722129in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{5.517875in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{5.570763in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{4.437608in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{4.167453in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{5.823886in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{5.832992in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{4.318530in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{5.836785in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{5.127138in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{5.835935in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{5.796411in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{5.802234in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{5.623556in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{5.434207in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{5.836016in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{5.385396in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{5.598085in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{4.352851in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{4.631155in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{4.173300in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{4.345525in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{4.269151in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{4.014535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{4.583061in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{4.014535in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{4.269151in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{4.345525in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{4.173300in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{4.631155in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{4.352851in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{5.598085in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{5.385396in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{5.836016in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{5.434207in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{5.623556in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{5.802234in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{5.796411in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{5.835935in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{5.127138in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{5.836785in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{4.318530in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{5.832992in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{5.823886in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{4.167453in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{4.437608in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{5.570763in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{5.517875in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{5.722129in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{5.348280in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{5.735144in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{5.803818in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{4.286646in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{4.641153in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{4.415063in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{4.869465in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{3.885149in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{5.348989in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{3.894017in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{5.466759in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{5.270211in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{5.780293in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{5.133942in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{5.837712in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{5.825492in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{5.588844in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{5.830233in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{5.837574in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{5.837735in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{5.645626in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{5.477153in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{5.812985in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{4.438485in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{4.569221in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{4.569221in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{5.943720in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{5.607890in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{5.850999in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{5.968310in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{5.960969in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{5.719580in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{5.956228in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{5.968448in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{5.643486in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{5.954656in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{5.400947in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{5.597495in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{4.027320in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{4.015885in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{5.968442in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{4.545799in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{4.771888in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{4.417382in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{5.934554in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{5.479066in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{5.852865in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{5.648611in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{5.968466in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{4.568365in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{4.298188in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{5.954622in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{5.963728in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{4.449266in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{5.967520in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{5.257874in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{5.966670in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{5.927147in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{5.932969in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{5.754292in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{5.564943in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{5.966752in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{5.516185in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{5.728821in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{4.483587in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{4.762493in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{5.331190in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{4.856700in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{4.403389in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{4.583061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{5.982334in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{4.583061in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{4.403389in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{4.856700in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{5.331190in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{4.762493in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{4.483587in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{5.728821in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{5.516185in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{5.966752in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{5.564943in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{5.754292in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{5.932969in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{5.927147in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{5.966670in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{5.257874in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{5.967520in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{4.449266in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{5.963728in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{5.954622in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{4.298188in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{4.568365in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{5.968466in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{5.648611in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{5.852865in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{5.479066in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{5.934554in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{4.417382in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{4.771888in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{4.545799in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{5.968442in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{4.015885in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{4.027320in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{5.597495in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{5.400947in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{5.954656in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{5.643486in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{5.968448in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{5.956228in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{5.719580in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{5.960969in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{5.968310in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{5.968471in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{5.850999in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{5.607890in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{5.943720in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{4.569221in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{6.095362in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{5.982334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{5.982334in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{6.095362in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.099207in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{6.229942in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.408785in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.342075in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.208654in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.141944in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.075233in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.008523in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.941812in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.875102in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.808391in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.741681in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.674971in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.608260in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.541550in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.474839in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.408129in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.341419in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.281379in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.147958in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.081248in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.014537in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.947827in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.887788in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.774380in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.721012in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.654301in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.594262in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.460841in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.394131in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.327420in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.260710in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.193999in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.127289in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.060578in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.993868in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.933829in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.867118in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.800408in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.733697in}{6.229942in}}%
\pgfpathlineto{\pgfqpoint{9.666987in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286737in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286737in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.953842in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.953842in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620946in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.620946in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.288050in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.288050in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.955154in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.955154in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622259in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.622259in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=4.612886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=6.181717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.951163in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pgnorm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.854552in}{5.281204in}}%
\pgfpathlineto{\pgfqpoint{12.677470in}{5.281204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{5.281204in}}{\pgfqpoint{12.705248in}{5.308982in}}%
\pgfpathlineto{\pgfqpoint{12.705248in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{6.291234in}}{\pgfqpoint{12.677470in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{11.854552in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.826774in}{6.291234in}}{\pgfqpoint{11.826774in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{11.826774in}{5.308982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.826774in}{5.281204in}}{\pgfqpoint{11.854552in}{5.281204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{5.751111in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{5.751111in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{5.848333in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{5.848333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=5.751111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Law}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{5.557438in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{5.557438in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{5.654661in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{5.654661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=5.557438in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Koran}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{5.363766in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{5.363766in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{5.460988in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{5.460988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=5.363766in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Subs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{0.915811in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.451443in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.451443in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{0.451419in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{0.452315in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{1.434558in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.274901in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{0.460591in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.915811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.915811in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{0.460591in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.274901in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{1.434558in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{0.452315in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{0.451419in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.451443in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{2.268053in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{1.103939in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{0.582155in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{0.583051in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{0.853198in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.582156in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.874659in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{2.543190in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{2.064098in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.852456in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{2.543189in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.495261in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{0.863139in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{1.046547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{2.512665in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{0.863139in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.495261in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{2.543189in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.852456in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{2.064098in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{2.543190in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.874659in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.582156in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{0.853198in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{0.583051in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{0.582155in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{1.103939in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{2.268053in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{2.398789in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{1.672132in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{2.336352in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{1.584696in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{2.673924in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{2.673919in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{2.667567in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{1.761043in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{2.642028in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{0.713787in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{2.673924in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{0.983934in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{2.673920in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{0.726879in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{2.099166in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{0.712888in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.536373in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{1.697514in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.983192in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{2.664542in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.673926in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{0.993877in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{2.512665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{2.772674in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{2.512665in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{0.993877in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.673926in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{2.664542in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.983192in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{1.697514in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.536373in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{0.712888in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{2.099166in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{0.726879in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{2.673920in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{0.983934in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{2.673924in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{0.713787in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{2.642028in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{1.761043in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{2.667567in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{2.673919in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{2.673924in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{1.584696in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{2.336352in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{1.672132in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{2.673925in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{2.398789in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{2.529525in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{1.803386in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{2.804648in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{2.804660in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{2.804655in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{2.772764in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{1.198583in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{2.804662in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.843628in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{2.762679in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{2.229902in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{1.826766in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.667186in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{2.804662in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{1.587583in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{2.215921in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{2.804662in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{2.712706in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{2.726491in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{1.975448in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{2.772674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{2.772674in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{1.975448in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{2.726491in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{2.712706in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{2.804662in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{2.215921in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{1.587583in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{2.804662in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.667186in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{1.826766in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{2.229902in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{2.762679in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.843628in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{2.804662in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{1.198583in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{2.772764in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{2.804655in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{2.804660in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{2.804648in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{1.803386in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{2.529525in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.524425in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.456761in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.118444in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.050781in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.983117in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.780127in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.644800in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.523006in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.265885in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.130558in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.995231in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.819306in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.683979in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.616316in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.555419in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.365961in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.305064in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.237401in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.115606in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.054709in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.926149in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.858485in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.736691in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533701in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533701in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210335in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210335in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886970in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886970in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563604in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563604in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240238in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240238in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916872in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916872in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198221in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101611in}{1.986658in}}%
\pgfpathlineto{\pgfqpoint{3.924529in}{1.986658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{1.986658in}}{\pgfqpoint{3.952306in}{2.014436in}}%
\pgfpathlineto{\pgfqpoint{3.952306in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{2.996689in}}{\pgfqpoint{3.924529in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{3.101611in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.073833in}{2.996689in}}{\pgfqpoint{3.073833in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{3.073833in}{2.014436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.073833in}{1.986658in}}{\pgfqpoint{3.101611in}{1.986658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.553788in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{2.553788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=2.456566in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Law}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{2.262893in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.262893in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.360115in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{2.360115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=2.262893in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Koran}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129389in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{3.407166in}{2.166442in}}%
\pgfpathlineto{\pgfqpoint{3.129389in}{2.166442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518277in,y=2.069220in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Subs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{0.597427in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{0.465205in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{0.451472in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{0.451423in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{1.645313in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.403220in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{0.476937in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{1.580868in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.101985in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{0.451794in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{0.452445in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{0.472991in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{0.456211in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.086801in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{1.828170in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{0.451430in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{0.503308in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{0.598471in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{1.817992in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{0.539371in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{0.451421in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{0.451763in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{0.979166in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{0.453619in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{0.452737in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{0.457569in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{1.460362in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{1.599809in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{0.451796in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{0.461443in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{0.451456in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{1.048950in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{0.472011in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{0.597427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{0.597427in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{0.472011in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{1.048950in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{0.451456in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{0.461443in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{0.451796in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{1.599809in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{1.460362in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{0.457569in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{0.452737in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{0.453619in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{0.979166in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{0.451763in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{0.451421in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{0.539371in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{1.817992in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{0.598471in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{0.503308in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{0.451430in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{1.828170in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.086801in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{0.456211in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{0.472991in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{0.452445in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{0.451794in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.101985in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{1.580868in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{0.476937in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.403220in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{1.645313in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{0.451423in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{0.451472in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{0.465205in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.988510in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.988510in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{0.595941in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{0.582207in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.533957in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{0.607792in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.393081in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{1.604227in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{2.105766in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.217537in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{1.958906in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{0.582166in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{0.678939in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{0.729207in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{1.948728in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{0.591425in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{1.327974in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{0.582499in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{0.584355in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{1.591098in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{1.877092in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{0.582532in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{0.582192in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{0.993004in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{0.728163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{0.993004in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{0.582192in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{0.582532in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{1.877092in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{1.591098in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{0.584355in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{0.582499in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{1.327974in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{0.591425in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{1.948728in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{0.729207in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{0.678939in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{0.582166in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{1.958906in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.217537in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{2.105766in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{1.604227in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.393081in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{0.607792in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.533957in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{0.582207in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{0.595941in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.988510in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.673313in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.673313in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{2.345213in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{2.543277in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{2.427059in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.664811in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{2.226221in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{2.669082in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{1.330990in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{2.610722in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{2.090386in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{2.669687in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{2.334419in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{2.547432in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{1.413122in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{2.568381in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{2.237904in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{2.194633in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{2.107911in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{2.314334in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{2.030575in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{2.549782in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{2.054880in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{2.667069in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{2.651818in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{2.340166in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{2.172988in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{1.829295in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{2.299697in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{2.574368in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{1.980845in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{2.007840in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{2.577469in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{1.983062in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{1.573492in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{0.961774in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{1.313096in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{1.970586in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{1.805389in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{1.879943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{1.805389in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{1.970586in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{1.313096in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{0.961774in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{1.573492in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{1.983062in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{2.577469in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{2.007840in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{1.980845in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{2.574368in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{2.299697in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{1.829295in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{2.172988in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{2.340166in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{2.651818in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{2.667069in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{2.054880in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{2.549782in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{2.030575in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{2.314334in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{2.107911in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{2.194633in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{2.237904in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{2.568381in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{1.413122in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{2.547432in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{2.334419in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{2.669687in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{2.090386in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{2.610722in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{1.330990in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{2.669082in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{2.226221in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.664811in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{2.427059in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{2.543277in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{2.345213in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.673313in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.804049in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.804049in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{2.475949in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{1.611342in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{2.674013in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{2.799829in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{2.557795in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.795547in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.949595in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{2.799818in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.654641in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{2.741458in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{2.221122in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{2.800423in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{2.465155in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{2.699117in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{2.368640in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.799183in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{2.325369in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{1.555177in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{2.238647in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{2.445070in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{2.680518in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{2.185616in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{2.797805in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{2.782554in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{2.773580in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{2.470902in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{2.303740in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{1.104189in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{1.677743in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{1.960049in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{2.430433in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{2.705104in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{2.111581in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{2.138776in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{1.217528in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{2.708205in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{2.288172in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{2.276701in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{2.707639in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{2.756186in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{2.010392in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{2.097353in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{2.744652in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{2.466658in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.804661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{2.466658in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{2.744652in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{2.097353in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{2.010392in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{2.756186in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{2.707639in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{2.276701in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{2.288172in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{2.708205in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{1.217528in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{2.138776in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{2.111581in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{2.705104in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{2.430433in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{1.960049in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{1.677743in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{1.104189in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{2.303740in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{2.470902in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{2.773580in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{2.782554in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{2.797805in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{2.185616in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{2.680518in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{2.445070in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{2.238647in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{1.555177in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{2.325369in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.799183in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{2.368640in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{2.699117in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{2.465155in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{2.800423in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{2.221122in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{2.741458in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.654641in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{2.799818in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{0.949595in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.795547in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{2.557795in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{2.799829in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{2.674013in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{1.611342in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{2.475949in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.804049in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.164920in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.104147in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.036622in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.975849in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.921828in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.786777in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.719251in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.651726in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.584200in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.516674in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.449149in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.388376in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.327603in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.260077in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.192551in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.125026in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.057500in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.989975in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.929201in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.861676in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.794150in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.726625in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.659099in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.591573in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.524048in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.463275in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.409254in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{6.341729in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.274203in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.206677in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.078379in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.010853in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.943327in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.882554in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.612452in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.544926in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.477401in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.409875in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.342349in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.288329in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.234308in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.173535in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.038484in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{4.970958in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910185in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910185in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585442in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585442in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260698in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.260698in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935954in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.935954in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611210in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.611210in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.286466in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.286466in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574692in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_pg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478081in}{1.986658in}}%
\pgfpathlineto{\pgfqpoint{8.300999in}{1.986658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{1.986658in}}{\pgfqpoint{8.328777in}{2.014436in}}%
\pgfpathlineto{\pgfqpoint{8.328777in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{2.996689in}}{\pgfqpoint{8.300999in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{7.478081in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.450304in}{2.996689in}}{\pgfqpoint{7.450304in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{7.450304in}{2.014436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.450304in}{1.986658in}}{\pgfqpoint{7.478081in}{1.986658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.553788in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{2.553788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=2.456566in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Law}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{2.262893in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.262893in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.360115in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{2.360115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=2.262893in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Koran}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505859in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{7.783637in}{2.166442in}}%
\pgfpathlineto{\pgfqpoint{7.505859in}{2.166442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.894748in,y=2.069220in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Subs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{0.477888in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.456125in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.456125in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{1.721815in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{0.632591in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{1.544851in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{0.451423in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{1.916263in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{1.317903in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{1.521619in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{0.987713in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{0.451582in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.398877in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{0.451834in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{0.453542in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{0.451429in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{1.068539in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{1.801769in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{0.453315in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{0.451441in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{0.455063in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{0.451424in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{1.796665in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{0.457316in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{0.602255in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{0.473421in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{1.004845in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{0.502214in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{0.451462in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{0.609461in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{1.405554in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{0.477888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{0.477888in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{1.405554in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{0.609461in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{0.451462in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{0.502214in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{1.004845in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{0.473421in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{0.602255in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{0.457316in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{1.796665in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{0.451424in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{0.455063in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{0.451441in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{0.453315in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{1.801769in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{1.068539in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{0.451429in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{0.453542in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{0.451834in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.398877in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{0.451582in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{0.987713in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{1.521619in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{1.317903in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{1.916263in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{0.451423in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{1.544851in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{0.632591in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{1.721815in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.456125in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{2.463633in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{1.675587in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{2.047050in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{1.212014in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{2.175606in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{1.166129in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{0.582156in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{1.018839in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.529630in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{0.582570in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{0.591661in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{0.582154in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{0.583895in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{0.584278in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{1.199275in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{0.582160in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{1.927401in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{0.588053in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{0.732991in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{1.116484in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{0.582203in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{0.743106in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{1.655900in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{0.743106in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{0.582203in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{1.116484in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{0.732991in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{0.588053in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{1.927401in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{0.582160in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{1.199275in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{0.584278in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{0.583895in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{0.582154in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{0.591661in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{0.582570in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.529630in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{1.018839in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{0.582156in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{1.166129in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{2.175606in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{1.212014in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{2.047050in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{1.675587in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{2.463633in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{1.913254in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{1.913254in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{2.668565in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{2.673789in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{2.650280in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{2.224658in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{2.258354in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{2.141103in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{2.673913in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{2.672968in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{1.563134in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{2.417753in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{1.352275in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{2.648745in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{2.158580in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{2.080631in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{1.578180in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{2.346317in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{1.526387in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{2.672301in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.670491in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{1.712488in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{1.437336in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{1.331423in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{1.691128in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{1.408178in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{2.673903in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{1.631566in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{2.193757in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{2.440203in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{2.434592in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{2.123054in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{2.234765in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{1.959966in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{1.482260in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{0.759661in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{2.305713in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{1.447365in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{2.226454in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{2.305905in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{2.545714in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{1.655900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{1.655900in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{2.545714in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{2.305905in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{2.226454in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{1.447365in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{2.305713in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{0.759661in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{1.482260in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{1.959966in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{2.234765in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{2.123054in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{2.434592in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{2.440203in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{2.193757in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{1.631566in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{2.673903in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{1.408178in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{1.691128in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{1.331423in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{1.437336in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{1.712488in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.670491in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{2.672301in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{1.526387in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{2.346317in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{1.578180in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{2.080631in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{2.309415in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{2.158580in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{2.648745in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{1.352275in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{2.417753in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{1.563134in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{2.672968in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{2.673913in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{2.141103in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{2.258354in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{2.224658in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{2.650280in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{2.673789in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{2.668565in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{1.913254in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{1.339346in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{2.799301in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{1.398782in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{2.804525in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{2.781016in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{2.355393in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{2.389090in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{2.271839in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{2.804649in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{2.803704in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{1.693870in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{2.548489in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{2.779481in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{2.289316in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{2.440151in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{2.211396in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{1.708916in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{2.477053in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{2.803037in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{1.452622in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{1.843224in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{1.821864in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{2.804639in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{2.693049in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{1.201451in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{1.762301in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{2.324493in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{2.570941in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{2.565328in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{2.253935in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{2.365503in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{2.420660in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{2.581504in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{1.747773in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{1.817299in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{2.643142in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{1.578100in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{1.583738in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{1.713229in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{2.379860in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{2.489724in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{2.804661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{2.489724in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{2.379860in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{1.713229in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{1.583738in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{1.578100in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{2.643142in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{1.817299in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{1.747773in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{2.581504in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{2.420660in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{2.365503in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{2.253935in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{2.565328in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{2.570941in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{2.324493in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{1.762301in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{1.201451in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{2.693049in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{2.804639in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{1.821864in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{1.843224in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{1.452622in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{2.803037in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{2.477053in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{1.708916in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{2.211396in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{2.440151in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{2.289316in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{2.779481in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{2.548489in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{1.693870in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{2.803704in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{2.804649in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{2.271839in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{2.389090in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{2.355393in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{2.781016in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{2.804525in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{1.398782in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{2.799301in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{1.339346in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.542206in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.475496in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.415456in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.348746in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.288707in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.221996in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.155286in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.088575in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.021865in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.961825in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.895115in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.828405in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.761694in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{11.694984in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.628273in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.561563in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.494852in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.428142in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.361432in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.294721in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.228011in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.161300in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.094590in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.034551in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.967840in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.901130in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.834419in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.767709in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.700998in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.634288in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.574249in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.534222in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.474183in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.420815in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.354104in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.287394in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.227354in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.167315in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.120618in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.053907in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.987197in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.920486in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.860447in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.793737in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.727026in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.660316in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.593605in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.546908in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.480198in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.413487in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.353448in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286737in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286737in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.953842in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.953842in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620946in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.620946in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.288050in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.288050in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.955154in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.955154in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.622259in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.622259in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.951163in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_pgnorm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.854552in}{1.986658in}}%
\pgfpathlineto{\pgfqpoint{12.677470in}{1.986658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{1.986658in}}{\pgfqpoint{12.705248in}{2.014436in}}%
\pgfpathlineto{\pgfqpoint{12.705248in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{2.996689in}}{\pgfqpoint{12.677470in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{11.854552in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.826774in}{2.996689in}}{\pgfqpoint{11.826774in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{11.826774in}{2.014436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.826774in}{1.986658in}}{\pgfqpoint{11.854552in}{1.986658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont IT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.553788in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{2.553788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=2.456566in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Law}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{2.262893in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.262893in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.360115in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{2.360115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=2.262893in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Koran}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882330in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.069220in}}%
\pgfpathlineto{\pgfqpoint{12.160108in}{2.166442in}}%
\pgfpathlineto{\pgfqpoint{11.882330in}{2.166442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.271219in,y=2.069220in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Subs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/bandit_wmtbase_ende_probs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.077454in}{6.659753in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.077454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.077454in}{6.659753in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.659753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{5.903100in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.600628in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.667473in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.801163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.934852in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.001697in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.068542in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.202232in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.269077in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.335922in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.402767in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.469612in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.536457in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.670146in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.736991in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.803836in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.863997in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.930842in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.997687in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.064532in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.265066in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.331911in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.398756in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.465601in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.525761in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.592606in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.646082in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.712927in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.779772in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.846617in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.966938in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.093943in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.160788in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.227633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.294478in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.361323in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.428168in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.495013in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.561858in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.622018in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.675494in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.742339in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.809184in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.809184in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.742339in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.675494in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.622018in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.561858in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.495013in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.428168in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.361323in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.294478in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.227633in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.160788in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.093943in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.966938in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.846617in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.779772in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.712927in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.646082in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.592606in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.525761in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.465601in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.398756in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.331911in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.265066in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.064532in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.997687in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.930842in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.863997in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.803836in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.736991in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.670146in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.536457in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.469612in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.402767in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.335922in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.269077in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.202232in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.068542in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.001697in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.934852in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.801163in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.667473in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.600628in}{5.895502in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{5.903100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{5.903100in}}%
\pgfpathlineto{\pgfqpoint{0.600628in}{5.895502in}}%
\pgfpathlineto{\pgfqpoint{0.667473in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.801163in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.934852in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.001697in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.068542in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.202232in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.269077in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.335922in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.402767in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.469612in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.536457in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.670146in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.736991in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.803836in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.863997in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.930842in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.997687in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.064532in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.265066in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.331911in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.398756in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.465601in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.525761in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.592606in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.646082in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.712927in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.779772in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.846617in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.966938in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.093943in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.160788in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.227633in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.294478in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.361323in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.428168in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.495013in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.561858in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.622018in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.675494in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.742339in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.809184in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.809184in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.742339in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.675494in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.622018in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.561858in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.495013in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.428168in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.361323in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.294478in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.227633in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.160788in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.093943in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.966938in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.913462in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.846617in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.779772in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.712927in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.646082in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.592606in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.525761in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.465601in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.398756in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.331911in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.265066in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.064532in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.997687in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.930842in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.863997in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.803836in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.736991in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.670146in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.536457in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.469612in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.402767in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.335922in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.269077in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.202232in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.068542in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.001697in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.934852in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.801163in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.667473in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.600628in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533783in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533783in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202232in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202232in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870681in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870681in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539130in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539130in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207580in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207580in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876029in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876029in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.612887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.181718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198221in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610098in}{5.862222in}}%
\pgfpathlineto{\pgfqpoint{3.924529in}{5.862222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{5.862222in}}{\pgfqpoint{3.952306in}{5.890000in}}%
\pgfpathlineto{\pgfqpoint{3.952306in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{6.291234in}}{\pgfqpoint{3.924529in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{2.610098in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582320in}{6.291234in}}{\pgfqpoint{2.582320in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{5.890000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582320in}{5.862222in}}{\pgfqpoint{2.610098in}{5.862222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637876in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{2.637876in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026765in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637876in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{2.637876in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026765in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{4.473754in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.983648in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.050359in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.117069in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.183780in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.250490in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.383911in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.450621in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.510661in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.577371in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.644082in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.710792in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.777502in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.844213in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.910923in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.977634in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.111055in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.177765in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.244475in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.311186in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.377896in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.444607in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.511317in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.578027in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.638067in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.698106in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.758146in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.818185in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.884895in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.951606in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.018316in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.085027in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.151737in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.218448in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.285158in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.351868in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.418579in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.485289in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.552000in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.618710in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.685420in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.752131in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.818841in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.885552in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.938920in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.992288in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.038986in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.099025in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.165736in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.942097in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.942097in}}%
\pgfpathlineto{\pgfqpoint{8.165736in}{4.608869in}}%
\pgfpathlineto{\pgfqpoint{8.099025in}{3.986536in}}%
\pgfpathlineto{\pgfqpoint{8.038986in}{3.942160in}}%
\pgfpathlineto{\pgfqpoint{7.992288in}{3.943830in}}%
\pgfpathlineto{\pgfqpoint{7.938920in}{4.110632in}}%
\pgfpathlineto{\pgfqpoint{7.885552in}{3.942069in}}%
\pgfpathlineto{\pgfqpoint{7.818841in}{3.942066in}}%
\pgfpathlineto{\pgfqpoint{7.752131in}{5.004918in}}%
\pgfpathlineto{\pgfqpoint{7.685420in}{3.942080in}}%
\pgfpathlineto{\pgfqpoint{7.618710in}{3.942067in}}%
\pgfpathlineto{\pgfqpoint{7.552000in}{4.006369in}}%
\pgfpathlineto{\pgfqpoint{7.485289in}{3.951316in}}%
\pgfpathlineto{\pgfqpoint{7.418579in}{3.943057in}}%
\pgfpathlineto{\pgfqpoint{7.351868in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{7.285158in}{3.942097in}}%
\pgfpathlineto{\pgfqpoint{7.218448in}{4.020593in}}%
\pgfpathlineto{\pgfqpoint{7.151737in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.085027in}{4.720439in}}%
\pgfpathlineto{\pgfqpoint{7.018316in}{4.023302in}}%
\pgfpathlineto{\pgfqpoint{6.951606in}{4.623349in}}%
\pgfpathlineto{\pgfqpoint{6.884895in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.818185in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.758146in}{5.902080in}}%
\pgfpathlineto{\pgfqpoint{6.698106in}{3.951580in}}%
\pgfpathlineto{\pgfqpoint{6.638067in}{3.942574in}}%
\pgfpathlineto{\pgfqpoint{6.578027in}{3.942115in}}%
\pgfpathlineto{\pgfqpoint{6.511317in}{4.882176in}}%
\pgfpathlineto{\pgfqpoint{6.444607in}{4.768048in}}%
\pgfpathlineto{\pgfqpoint{6.377896in}{4.936919in}}%
\pgfpathlineto{\pgfqpoint{6.311186in}{3.942136in}}%
\pgfpathlineto{\pgfqpoint{6.244475in}{3.942436in}}%
\pgfpathlineto{\pgfqpoint{6.177765in}{3.942081in}}%
\pgfpathlineto{\pgfqpoint{6.111055in}{4.045371in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{3.942065in}}%
\pgfpathlineto{\pgfqpoint{5.977634in}{3.995862in}}%
\pgfpathlineto{\pgfqpoint{5.910923in}{4.337558in}}%
\pgfpathlineto{\pgfqpoint{5.844213in}{3.946345in}}%
\pgfpathlineto{\pgfqpoint{5.777502in}{5.356046in}}%
\pgfpathlineto{\pgfqpoint{5.710792in}{4.862592in}}%
\pgfpathlineto{\pgfqpoint{5.644082in}{4.693839in}}%
\pgfpathlineto{\pgfqpoint{5.577371in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.510661in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{5.450621in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.383911in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{3.963864in}}%
\pgfpathlineto{\pgfqpoint{5.250490in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.183780in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.117069in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.050359in}{5.514190in}}%
\pgfpathlineto{\pgfqpoint{4.983648in}{3.942242in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{4.473754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{4.473754in}}%
\pgfpathlineto{\pgfqpoint{4.983648in}{3.942242in}}%
\pgfpathlineto{\pgfqpoint{5.050359in}{5.514190in}}%
\pgfpathlineto{\pgfqpoint{5.117069in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.183780in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.250490in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{3.963864in}}%
\pgfpathlineto{\pgfqpoint{5.383911in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.450621in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.510661in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{5.577371in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.644082in}{4.693839in}}%
\pgfpathlineto{\pgfqpoint{5.710792in}{4.862592in}}%
\pgfpathlineto{\pgfqpoint{5.777502in}{5.356046in}}%
\pgfpathlineto{\pgfqpoint{5.844213in}{3.946345in}}%
\pgfpathlineto{\pgfqpoint{5.910923in}{4.337558in}}%
\pgfpathlineto{\pgfqpoint{5.977634in}{3.995862in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{3.942065in}}%
\pgfpathlineto{\pgfqpoint{6.111055in}{4.045371in}}%
\pgfpathlineto{\pgfqpoint{6.177765in}{3.942081in}}%
\pgfpathlineto{\pgfqpoint{6.244475in}{3.942436in}}%
\pgfpathlineto{\pgfqpoint{6.311186in}{3.942136in}}%
\pgfpathlineto{\pgfqpoint{6.377896in}{4.936919in}}%
\pgfpathlineto{\pgfqpoint{6.444607in}{4.768048in}}%
\pgfpathlineto{\pgfqpoint{6.511317in}{4.882176in}}%
\pgfpathlineto{\pgfqpoint{6.578027in}{3.942115in}}%
\pgfpathlineto{\pgfqpoint{6.638067in}{3.942574in}}%
\pgfpathlineto{\pgfqpoint{6.698106in}{3.951580in}}%
\pgfpathlineto{\pgfqpoint{6.758146in}{5.902080in}}%
\pgfpathlineto{\pgfqpoint{6.818185in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.884895in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.951606in}{4.623349in}}%
\pgfpathlineto{\pgfqpoint{7.018316in}{4.023302in}}%
\pgfpathlineto{\pgfqpoint{7.085027in}{4.720439in}}%
\pgfpathlineto{\pgfqpoint{7.151737in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.218448in}{4.020593in}}%
\pgfpathlineto{\pgfqpoint{7.285158in}{3.942097in}}%
\pgfpathlineto{\pgfqpoint{7.351868in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{7.418579in}{3.943057in}}%
\pgfpathlineto{\pgfqpoint{7.485289in}{3.951316in}}%
\pgfpathlineto{\pgfqpoint{7.552000in}{4.006369in}}%
\pgfpathlineto{\pgfqpoint{7.618710in}{3.942067in}}%
\pgfpathlineto{\pgfqpoint{7.685420in}{3.942080in}}%
\pgfpathlineto{\pgfqpoint{7.752131in}{5.004918in}}%
\pgfpathlineto{\pgfqpoint{7.818841in}{3.942066in}}%
\pgfpathlineto{\pgfqpoint{7.885552in}{3.942069in}}%
\pgfpathlineto{\pgfqpoint{7.938920in}{4.110632in}}%
\pgfpathlineto{\pgfqpoint{7.992288in}{3.943830in}}%
\pgfpathlineto{\pgfqpoint{8.038986in}{3.942160in}}%
\pgfpathlineto{\pgfqpoint{8.099025in}{3.986536in}}%
\pgfpathlineto{\pgfqpoint{8.165736in}{4.608869in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.942097in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.165736in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.099025in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.038986in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.992288in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.938920in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.885552in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.818841in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.752131in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.685420in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.618710in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.552000in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.485289in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.418579in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.351868in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.285158in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.218448in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.151737in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.085027in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.018316in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.951606in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.884895in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.818185in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.758146in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.698106in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.638067in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.578027in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.511317in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.444607in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.377896in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.311186in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.244475in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.177765in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.111055in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.044344in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.977634in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.910923in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.844213in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.777502in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.710792in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.644082in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.577371in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.510661in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.450621in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.383911in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.317200in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.250490in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.183780in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.117069in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.050359in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.983648in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910267in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910267in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577371in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.577371in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244475in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.244475in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911580in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911580in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.578684in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.578684in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.245788in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.245788in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=4.612886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=6.181717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574692in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986569in}{5.862222in}}%
\pgfpathlineto{\pgfqpoint{8.300999in}{5.862222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{5.862222in}}{\pgfqpoint{8.328777in}{5.890000in}}%
\pgfpathlineto{\pgfqpoint{8.328777in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{6.291234in}}{\pgfqpoint{8.300999in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{6.986569in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.958791in}{6.291234in}}{\pgfqpoint{6.958791in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{6.958791in}{5.890000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.958791in}{5.862222in}}{\pgfqpoint{6.986569in}{5.862222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014346in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{7.014346in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403235in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014346in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{7.014346in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403235in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{5.873268in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.365958in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.438507in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.511057in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.583606in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.656156in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.728705in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.801254in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.873804in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.946353in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.018903in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.091452in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.164001in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.236551in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.309100in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.381650in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.454199in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.526748in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.599298in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.671847in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.744397in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.816946in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.882241in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.954790in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.027339in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.092634in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.157928in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.230478in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.295772in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.361067in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.426361in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.498911in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.571460in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.644009in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.716559in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.789108in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.861658in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.926952in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.999502in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.064796in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.137345in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.209895in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.275189in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.333229in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.405778in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.471073in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.543622in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.543622in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.471073in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.405778in}{3.947555in}}%
\pgfpathlineto{\pgfqpoint{12.333229in}{3.971532in}}%
\pgfpathlineto{\pgfqpoint{12.275189in}{4.972122in}}%
\pgfpathlineto{\pgfqpoint{12.209895in}{5.901634in}}%
\pgfpathlineto{\pgfqpoint{12.137345in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.064796in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.999502in}{4.783310in}}%
\pgfpathlineto{\pgfqpoint{11.926952in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.861658in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.789108in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.716559in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.644009in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.571460in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.498911in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.426361in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.361067in}{5.903078in}}%
\pgfpathlineto{\pgfqpoint{11.295772in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.230478in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.157928in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.092634in}{5.623077in}}%
\pgfpathlineto{\pgfqpoint{11.027339in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.954790in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.882241in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{10.816946in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.744397in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.671847in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.599298in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.526748in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.454199in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.381650in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.309100in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.236551in}{5.902602in}}%
\pgfpathlineto{\pgfqpoint{10.164001in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.091452in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.018903in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.946353in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.873804in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.801254in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.728705in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.656156in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.583606in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.511057in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.438507in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.365958in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{5.873268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{5.873268in}}%
\pgfpathlineto{\pgfqpoint{9.365958in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.438507in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.511057in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.583606in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.656156in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.728705in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.801254in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.873804in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.946353in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.018903in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.091452in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.164001in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.236551in}{5.902602in}}%
\pgfpathlineto{\pgfqpoint{10.309100in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.381650in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.454199in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.526748in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.599298in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.671847in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.744397in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.816946in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.882241in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{10.954790in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.027339in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.092634in}{5.623077in}}%
\pgfpathlineto{\pgfqpoint{11.157928in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.230478in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.295772in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.361067in}{5.903078in}}%
\pgfpathlineto{\pgfqpoint{11.426361in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.498911in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.571460in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.644009in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.716559in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.789108in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.861658in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.926952in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.999502in}{4.783310in}}%
\pgfpathlineto{\pgfqpoint{12.064796in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.137345in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.209895in}{5.901634in}}%
\pgfpathlineto{\pgfqpoint{12.275189in}{4.972122in}}%
\pgfpathlineto{\pgfqpoint{12.333229in}{3.971532in}}%
\pgfpathlineto{\pgfqpoint{12.405778in}{3.947555in}}%
\pgfpathlineto{\pgfqpoint{12.471073in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.543622in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.543622in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.471073in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.405778in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.333229in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.275189in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.209895in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.137345in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.064796in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.999502in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.926952in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.861658in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.789108in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.716559in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.644009in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.571460in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.498911in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.426361in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.361067in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.295772in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.230478in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.157928in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.092634in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.027339in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.954790in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.882241in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.816946in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.744397in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.671847in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.599298in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.526748in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.454199in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.381650in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.309100in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.236551in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.164001in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.091452in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.018903in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.946353in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.873804in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.801254in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.728705in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.656156in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.583606in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.511057in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.438507in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.365958in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286154in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286154in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.011648in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.011648in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.737142in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.737142in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.462636in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.462636in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.188130in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.188130in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=4.612886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=6.181718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.951163in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pgnorm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363039in}{5.862222in}}%
\pgfpathlineto{\pgfqpoint{12.677470in}{5.862222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{5.862222in}}{\pgfqpoint{12.705248in}{5.890000in}}%
\pgfpathlineto{\pgfqpoint{12.705248in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{6.291234in}}{\pgfqpoint{12.677470in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{11.363039in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.335262in}{6.291234in}}{\pgfqpoint{11.335262in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{11.335262in}{5.890000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.335262in}{5.862222in}}{\pgfqpoint{11.363039in}{5.862222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390817in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{11.390817in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.779706in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390817in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{11.390817in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.779706in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{0.805159in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.675360in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.746355in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.817351in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.888347in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.959343in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.101335in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.172331in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.243327in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.385318in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.456314in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.527310in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.598306in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.669302in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.740298in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.811294in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.882290in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.953286in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.024281in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.095277in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.166273in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.301165in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.372161in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.436058in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.627746in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.698742in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.769738in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.840734in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.911730in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.982726in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.124718in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.195714in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.266709in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.337705in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.408701in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.479697in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.543593in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.600390in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.664286in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.721083in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.784979in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{3.784979in}{1.197855in}}%
\pgfpathlineto{\pgfqpoint{3.721083in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{3.664286in}{1.591438in}}%
\pgfpathlineto{\pgfqpoint{3.600390in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.543593in}{1.507173in}}%
\pgfpathlineto{\pgfqpoint{3.479697in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.408701in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.337705in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.266709in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.195714in}{1.888906in}}%
\pgfpathlineto{\pgfqpoint{3.124718in}{2.608556in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{2.608558in}}%
\pgfpathlineto{\pgfqpoint{2.982726in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{2.911730in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.840734in}{2.579875in}}%
\pgfpathlineto{\pgfqpoint{2.769738in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.698742in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.627746in}{2.608558in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{1.359737in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{1.441537in}}%
\pgfpathlineto{\pgfqpoint{2.436058in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{2.372161in}{0.668501in}}%
\pgfpathlineto{\pgfqpoint{2.301165in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.166273in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.095277in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{2.024281in}{1.674823in}}%
\pgfpathlineto{\pgfqpoint{1.953286in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.882290in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.811294in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.740298in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.669302in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.598306in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.527310in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.456314in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.385318in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.243327in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.172331in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.101335in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.959343in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.888347in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.817351in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{0.746355in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.675360in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{0.647530in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.805159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.805159in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{0.647530in}}%
\pgfpathlineto{\pgfqpoint{0.675360in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.746355in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.817351in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{0.888347in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.959343in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.101335in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.172331in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.243327in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.385318in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.456314in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.527310in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.598306in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.669302in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.740298in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.811294in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.882290in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.953286in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.024281in}{1.674823in}}%
\pgfpathlineto{\pgfqpoint{2.095277in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{2.166273in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.301165in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{2.372161in}{0.668501in}}%
\pgfpathlineto{\pgfqpoint{2.436058in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{1.441537in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{1.359737in}}%
\pgfpathlineto{\pgfqpoint{2.627746in}{2.608558in}}%
\pgfpathlineto{\pgfqpoint{2.698742in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.769738in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.840734in}{2.579875in}}%
\pgfpathlineto{\pgfqpoint{2.911730in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.982726in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{2.608558in}}%
\pgfpathlineto{\pgfqpoint{3.124718in}{2.608556in}}%
\pgfpathlineto{\pgfqpoint{3.195714in}{1.888906in}}%
\pgfpathlineto{\pgfqpoint{3.266709in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.337705in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.408701in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.479697in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.543593in}{1.507173in}}%
\pgfpathlineto{\pgfqpoint{3.600390in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{3.664286in}{1.591438in}}%
\pgfpathlineto{\pgfqpoint{3.721083in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{3.784979in}{1.197855in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.784979in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.721083in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.664286in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.600390in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.543593in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.479697in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.408701in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.337705in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.266709in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.195714in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.124718in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.982726in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.911730in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.840734in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.769738in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.698742in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.627746in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.556751in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{2.436058in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.372161in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.301165in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.166273in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.095277in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.024281in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.953286in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.882290in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.811294in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.740298in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.669302in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.598306in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.527310in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.456314in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.385318in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.243327in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.172331in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.101335in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.959343in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.888347in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.817351in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.746355in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.675360in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533368in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533368in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243327in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243327in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953286in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953286in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663244in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663244in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373203in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373203in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198221in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610098in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{3.924529in}{2.567677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{2.567677in}}{\pgfqpoint{3.952306in}{2.595455in}}%
\pgfpathlineto{\pgfqpoint{3.952306in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{2.996689in}}{\pgfqpoint{3.924529in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{2.610098in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582320in}{2.996689in}}{\pgfqpoint{2.582320in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{2.595455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582320in}{2.567677in}}{\pgfqpoint{2.610098in}{2.567677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637876in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{2.637876in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026765in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637876in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{2.637876in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026765in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{2.203495in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.986445in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.055953in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.194968in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.264475in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.333983in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.403490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.472998in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.542505in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.598111in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.660668in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.730176in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.799683in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.869191in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.938698in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.008206in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.077713in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.147221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.216728in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.286236in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.355743in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.425251in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.494758in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.564266in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.633773in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.703281in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.772788in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.828394in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.890951in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.960459in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.029966in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.099474in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.168981in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.238489in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.307996in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.377504in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.447011in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.516519in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.579075in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.648583in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.718090in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.787598in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.850155in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.898810in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.968317in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.037825in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.093431in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.093431in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.037825in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.968317in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.898810in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.850155in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.787598in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.718090in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.648583in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.579075in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.516519in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.447011in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.377504in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.307996in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.238489in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.168981in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.099474in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.029966in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.960459in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.890951in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.828394in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.772788in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.703281in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.633773in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.564266in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.494758in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.425251in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.355743in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.286236in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.216728in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.147221in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.077713in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.008206in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.938698in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.869191in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.799683in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.730176in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.660668in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.598111in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.542505in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.472998in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.403490in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.333983in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.264475in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.194968in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.055953in}{0.748895in}}%
\pgfpathlineto{\pgfqpoint{4.986445in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.203495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.203495in}}%
\pgfpathlineto{\pgfqpoint{4.986445in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{5.055953in}{0.748895in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.194968in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.264475in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.333983in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.403490in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.472998in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.542505in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.598111in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.660668in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.730176in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.799683in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.869191in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{5.938698in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.008206in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.077713in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.147221in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.216728in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.286236in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.355743in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.425251in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.494758in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.564266in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.633773in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.703281in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.772788in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.828394in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.890951in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{6.960459in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.029966in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.099474in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.168981in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.238489in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.307996in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.377504in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.447011in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.516519in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.579075in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.648583in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.718090in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.787598in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.850155in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.898810in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{7.968317in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.037825in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.093431in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.093431in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.037825in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.968317in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.898810in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.850155in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.787598in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.718090in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.648583in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.579075in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.516519in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.447011in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.377504in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.307996in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.238489in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.168981in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.099474in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.029966in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.960459in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.890951in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.828394in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.772788in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.703281in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.633773in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.564266in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.494758in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.425251in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.355743in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.286236in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.216728in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.147221in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.077713in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.008206in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.938698in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.869191in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.799683in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.730176in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.660668in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.598111in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.542505in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.472998in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.403490in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.333983in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.264475in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.194968in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.055953in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{4.986445in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909987in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909987in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605062in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.605062in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300137in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300137in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995212in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.995212in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690287in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690287in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.385362in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.385362in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574692in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_pg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986569in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{8.300999in}{2.567677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{2.567677in}}{\pgfqpoint{8.328777in}{2.595455in}}%
\pgfpathlineto{\pgfqpoint{8.328777in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{2.996689in}}{\pgfqpoint{8.300999in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{6.986569in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.958791in}{2.996689in}}{\pgfqpoint{6.958791in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{6.958791in}{2.595455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.958791in}{2.567677in}}{\pgfqpoint{6.986569in}{2.567677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014346in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{7.014346in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403235in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014346in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{7.014346in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403235in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{1.930631in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.363062in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.432716in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.502369in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.572023in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.641676in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.711330in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.780983in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.850637in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.920290in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.989944in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.059597in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.129251in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.198904in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.261593in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.331246in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.400900in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.470553in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.540207in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.609860in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.679514in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.742202in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.811855in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.881509in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.944197in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.013851in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.083504in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.146192in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.215846in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.278534in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.348188in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.417841in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.487495in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.557148in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.626802in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.696455in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.766109in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.835762in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.898451in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.968104in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.023827in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.093480in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.156169in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.218857in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.288510in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.351198in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.420852in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.476575in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.539263in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.539263in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{12.476575in}{0.648139in}}%
\pgfpathlineto{\pgfqpoint{12.420852in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.351198in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.288510in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.218857in}{0.647716in}}%
\pgfpathlineto{\pgfqpoint{12.156169in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.093480in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.023827in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.968104in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.898451in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.835762in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.766109in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.696455in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.626802in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.557148in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.487495in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.417841in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.348188in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.278534in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.215846in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.146192in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.083504in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.013851in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.944197in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.881509in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.811855in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.742202in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.679514in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.609860in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.540207in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.470553in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.400900in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.331246in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.261593in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.198904in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.129251in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.059597in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.989944in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.920290in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.850637in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.780983in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.711330in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.641676in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.572023in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.502369in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.432716in}{0.650827in}}%
\pgfpathlineto{\pgfqpoint{9.363062in}{1.009051in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{1.930631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{1.930631in}}%
\pgfpathlineto{\pgfqpoint{9.363062in}{1.009051in}}%
\pgfpathlineto{\pgfqpoint{9.432716in}{0.650827in}}%
\pgfpathlineto{\pgfqpoint{9.502369in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.572023in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.641676in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.711330in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.780983in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.850637in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.920290in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{9.989944in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.059597in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.129251in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.198904in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.261593in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.331246in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.400900in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.470553in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.540207in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.609860in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.679514in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.742202in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.811855in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.881509in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{10.944197in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.013851in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.083504in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.146192in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.215846in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.278534in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.348188in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.417841in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.487495in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.557148in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.626802in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.696455in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.766109in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.835762in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.898451in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{11.968104in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.023827in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.093480in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.156169in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.218857in}{0.647716in}}%
\pgfpathlineto{\pgfqpoint{12.288510in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.351198in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.420852in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.476575in}{0.648139in}}%
\pgfpathlineto{\pgfqpoint{12.539263in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.539263in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.476575in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.420852in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.351198in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.288510in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.218857in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{12.156169in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.093480in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.023827in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.968104in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.898451in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.835762in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.766109in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.696455in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.626802in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.557148in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.487495in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.417841in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.348188in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.278534in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.215846in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.146192in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.083504in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.013851in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.944197in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.881509in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.811855in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.742202in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.679514in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.609860in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.540207in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.470553in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.400900in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.331246in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.261593in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.198904in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.129251in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.059597in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.989944in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.920290in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.850637in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.780983in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.711330in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.641676in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.572023in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.502369in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.432716in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.363062in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286443in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286443in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.982978in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.982978in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.679514in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.679514in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.376049in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.376049in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.072584in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.072584in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.769120in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.769120in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.951163in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_pgnorm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363039in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{12.677470in}{2.567677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{2.567677in}}{\pgfqpoint{12.705248in}{2.595455in}}%
\pgfpathlineto{\pgfqpoint{12.705248in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{2.996689in}}{\pgfqpoint{12.677470in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{11.363039in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.335262in}{2.996689in}}{\pgfqpoint{11.335262in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{11.335262in}{2.595455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.335262in}{2.567677in}}{\pgfqpoint{11.363039in}{2.567677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390817in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{11.390817in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.779706in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390817in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{11.390817in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.779706in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/bandit_wmtcds_ende_probs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.985052in}{6.659753in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.985052in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.985052in}{6.659753in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.659753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.610121in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.679774in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.749428in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.819081in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.958389in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.160384in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.223072in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.292725in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.362379in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.432033in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.640993in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.780300in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.044984in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.107672in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.219117in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.288771in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.358424in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.490766in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.560420in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.692761in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.901722in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{2.957445in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.096752in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.159440in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.222128in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.291782in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.354470in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.417158in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.472881in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.598257in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.660945in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.730599in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.800253in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.800253in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.730599in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.660945in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.598257in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.472881in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.417158in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.354470in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.291782in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.222128in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.159440in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.096752in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.957445in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.901722in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.692761in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.560420in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.490766in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.358424in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.288771in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.219117in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.107672in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.044984in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.780300in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.640993in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.432033in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.362379in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.292725in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.223072in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.160384in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.958389in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.819081in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.749428in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.679774in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.610121in}{5.107693in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{5.903103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{0.610121in}{5.107693in}}%
\pgfpathlineto{\pgfqpoint{0.679774in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.749428in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.819081in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.958389in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.160384in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.223072in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.292725in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.362379in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.432033in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.640993in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.780300in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.044984in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.107672in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.219117in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.288771in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.358424in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.490766in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.560420in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.692761in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.901722in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{2.957445in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.096752in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.159440in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.222128in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.291782in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.354470in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.417158in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.472881in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.598257in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.660945in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.730599in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.800253in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.800253in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.730599in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.660945in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.598257in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.472881in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.417158in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.354470in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.291782in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.222128in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.159440in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.096752in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.957445in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.901722in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.692761in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.560420in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.490766in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.358424in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.288771in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.219117in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.107672in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{2.044984in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.982295in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.780300in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.640993in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.432033in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.362379in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.292725in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.223072in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.160384in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{1.021077in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.958389in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.819081in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.749428in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.679774in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.610121in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533502in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533502in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230037in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230037in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926573in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926573in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623108in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623108in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319643in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319643in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016178in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016178in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.612886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.181718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198221in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610098in}{5.862222in}}%
\pgfpathlineto{\pgfqpoint{3.924529in}{5.862222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{5.862222in}}{\pgfqpoint{3.952306in}{5.890000in}}%
\pgfpathlineto{\pgfqpoint{3.952306in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{6.291234in}}{\pgfqpoint{3.924529in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{2.610098in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582320in}{6.291234in}}{\pgfqpoint{2.582320in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{5.890000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582320in}{5.862222in}}{\pgfqpoint{2.610098in}{5.862222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637876in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{2.637876in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026765in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637876in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{2.637876in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026765in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{5.856742in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.986300in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.055662in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.125024in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.194386in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.263748in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.333110in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.402473in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.471835in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.541197in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.596686in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.666049in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.735411in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.804773in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.874135in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{5.943497in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.012859in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.082221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.151583in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.220945in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.283371in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.352733in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.422095in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.491457in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.553883in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.623245in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.692608in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.761970in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.817459in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.886821in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{6.956183in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.018609in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.081035in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.150397in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.219759in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.289121in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.358484in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.427846in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.497208in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.559634in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.628996in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.698358in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.767720in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.830146in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.899508in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{7.954998in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.024360in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.093722in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.163084in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.942070in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.942070in}}%
\pgfpathlineto{\pgfqpoint{8.163084in}{5.795677in}}%
\pgfpathlineto{\pgfqpoint{8.093722in}{4.094818in}}%
\pgfpathlineto{\pgfqpoint{8.024360in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.954998in}{3.942627in}}%
\pgfpathlineto{\pgfqpoint{7.899508in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.830146in}{3.944891in}}%
\pgfpathlineto{\pgfqpoint{7.767720in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.698358in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.628996in}{4.182010in}}%
\pgfpathlineto{\pgfqpoint{7.559634in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{7.497208in}{3.942111in}}%
\pgfpathlineto{\pgfqpoint{7.427846in}{5.375237in}}%
\pgfpathlineto{\pgfqpoint{7.358484in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.289121in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.219759in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{7.150397in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.081035in}{5.277020in}}%
\pgfpathlineto{\pgfqpoint{7.018609in}{3.956022in}}%
\pgfpathlineto{\pgfqpoint{6.956183in}{4.138802in}}%
\pgfpathlineto{\pgfqpoint{6.886821in}{3.943308in}}%
\pgfpathlineto{\pgfqpoint{6.817459in}{5.833590in}}%
\pgfpathlineto{\pgfqpoint{6.761970in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.692608in}{5.747205in}}%
\pgfpathlineto{\pgfqpoint{6.623245in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.553883in}{3.944243in}}%
\pgfpathlineto{\pgfqpoint{6.491457in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.422095in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.352733in}{3.942108in}}%
\pgfpathlineto{\pgfqpoint{6.283371in}{3.942066in}}%
\pgfpathlineto{\pgfqpoint{6.220945in}{5.434263in}}%
\pgfpathlineto{\pgfqpoint{6.151583in}{3.942065in}}%
\pgfpathlineto{\pgfqpoint{6.082221in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.012859in}{3.954614in}}%
\pgfpathlineto{\pgfqpoint{5.943497in}{3.942097in}}%
\pgfpathlineto{\pgfqpoint{5.874135in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.804773in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.735411in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.666049in}{3.945617in}}%
\pgfpathlineto{\pgfqpoint{5.596686in}{3.942951in}}%
\pgfpathlineto{\pgfqpoint{5.541197in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.471835in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.402473in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.333110in}{4.261840in}}%
\pgfpathlineto{\pgfqpoint{5.263748in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.194386in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.125024in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.055662in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{4.986300in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{5.856742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{5.856742in}}%
\pgfpathlineto{\pgfqpoint{4.986300in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.055662in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.125024in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.194386in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.263748in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.333110in}{4.261840in}}%
\pgfpathlineto{\pgfqpoint{5.402473in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.471835in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.541197in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.596686in}{3.942951in}}%
\pgfpathlineto{\pgfqpoint{5.666049in}{3.945617in}}%
\pgfpathlineto{\pgfqpoint{5.735411in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.804773in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.874135in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{5.943497in}{3.942097in}}%
\pgfpathlineto{\pgfqpoint{6.012859in}{3.954614in}}%
\pgfpathlineto{\pgfqpoint{6.082221in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.151583in}{3.942065in}}%
\pgfpathlineto{\pgfqpoint{6.220945in}{5.434263in}}%
\pgfpathlineto{\pgfqpoint{6.283371in}{3.942066in}}%
\pgfpathlineto{\pgfqpoint{6.352733in}{3.942108in}}%
\pgfpathlineto{\pgfqpoint{6.422095in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.491457in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.553883in}{3.944243in}}%
\pgfpathlineto{\pgfqpoint{6.623245in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.692608in}{5.747205in}}%
\pgfpathlineto{\pgfqpoint{6.761970in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{6.817459in}{5.833590in}}%
\pgfpathlineto{\pgfqpoint{6.886821in}{3.943308in}}%
\pgfpathlineto{\pgfqpoint{6.956183in}{4.138802in}}%
\pgfpathlineto{\pgfqpoint{7.018609in}{3.956022in}}%
\pgfpathlineto{\pgfqpoint{7.081035in}{5.277020in}}%
\pgfpathlineto{\pgfqpoint{7.150397in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.219759in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{7.289121in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.358484in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.427846in}{5.375237in}}%
\pgfpathlineto{\pgfqpoint{7.497208in}{3.942111in}}%
\pgfpathlineto{\pgfqpoint{7.559634in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{7.628996in}{4.182010in}}%
\pgfpathlineto{\pgfqpoint{7.698358in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.767720in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.830146in}{3.944891in}}%
\pgfpathlineto{\pgfqpoint{7.899508in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{7.954998in}{3.942627in}}%
\pgfpathlineto{\pgfqpoint{8.024360in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{8.093722in}{4.094818in}}%
\pgfpathlineto{\pgfqpoint{8.163084in}{5.795677in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{3.942070in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.163084in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.093722in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{8.024360in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.954998in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.899508in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.830146in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.767720in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.698358in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.628996in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.559634in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.497208in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.427846in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.358484in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.289121in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.219759in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.150397in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.081035in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{7.018609in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.956183in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.886821in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.817459in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.761970in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.692608in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.623245in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.553883in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.491457in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.422095in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.352733in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.283371in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.220945in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.151583in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.082221in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{6.012859in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.943497in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.874135in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.804773in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.735411in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.666049in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.596686in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.541197in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.471835in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.402473in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.333110in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.263748in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.194386in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.125024in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{5.055662in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.986300in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910002in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910002in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603623in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603623in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297244in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297244in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990864in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.990864in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.684485in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.684485in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378106in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.378106in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=4.612886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=6.181718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574692in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986569in}{5.862222in}}%
\pgfpathlineto{\pgfqpoint{8.300999in}{5.862222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{5.862222in}}{\pgfqpoint{8.328777in}{5.890000in}}%
\pgfpathlineto{\pgfqpoint{8.328777in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{6.291234in}}{\pgfqpoint{8.300999in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{6.986569in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.958791in}{6.291234in}}{\pgfqpoint{6.958791in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{6.958791in}{5.890000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.958791in}{5.862222in}}{\pgfqpoint{6.986569in}{5.862222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014346in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{7.014346in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403235in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014346in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{7.014346in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403235in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{5.819407in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.357305in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.428301in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.499297in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.563193in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.634189in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.705185in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.776181in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.847176in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.918172in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.989168in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.060164in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.131160in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.202156in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.273152in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.344148in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.415144in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.486139in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.557135in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.628131in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.699127in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.763023in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.834019in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.905015in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{10.976011in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.047007in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.110903in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.181899in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.231596in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.302592in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.373588in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.444584in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.515580in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.586576in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.657572in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.728568in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.799563in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.870559in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{11.941555in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.012551in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.083547in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.154543in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.225539in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.289435in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.346232in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.417228in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.474024in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.545020in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{5.896802in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{5.896802in}}%
\pgfpathlineto{\pgfqpoint{12.545020in}{5.901262in}}%
\pgfpathlineto{\pgfqpoint{12.474024in}{5.317335in}}%
\pgfpathlineto{\pgfqpoint{12.417228in}{5.505502in}}%
\pgfpathlineto{\pgfqpoint{12.346232in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.289435in}{5.902808in}}%
\pgfpathlineto{\pgfqpoint{12.225539in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.154543in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.083547in}{4.099178in}}%
\pgfpathlineto{\pgfqpoint{12.012551in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.941555in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.870559in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.799563in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.728568in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.657572in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.586576in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.515580in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.444584in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.373588in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.302592in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.231596in}{5.756996in}}%
\pgfpathlineto{\pgfqpoint{11.181899in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.110903in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.047007in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.976011in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.905015in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.834019in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.763023in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.699127in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.628131in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.557135in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.486139in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.415144in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.344148in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.273152in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.202156in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.131160in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.060164in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.989168in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.918172in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{9.847176in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.776181in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.705185in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.634189in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.563193in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.499297in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.428301in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.357305in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{5.819407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{3.615224in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{5.819407in}}%
\pgfpathlineto{\pgfqpoint{9.357305in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.428301in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.499297in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.563193in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.634189in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.705185in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.776181in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.847176in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{9.918172in}{5.903044in}}%
\pgfpathlineto{\pgfqpoint{9.989168in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.060164in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.131160in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.202156in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.273152in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.344148in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.415144in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.486139in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.557135in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.628131in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.699127in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.763023in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.834019in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.905015in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{10.976011in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.047007in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.110903in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.181899in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.231596in}{5.756996in}}%
\pgfpathlineto{\pgfqpoint{11.302592in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.373588in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.444584in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.515580in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.586576in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.657572in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.728568in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.799563in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.870559in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{11.941555in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.012551in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.083547in}{4.099178in}}%
\pgfpathlineto{\pgfqpoint{12.154543in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.225539in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.289435in}{5.902808in}}%
\pgfpathlineto{\pgfqpoint{12.346232in}{5.903103in}}%
\pgfpathlineto{\pgfqpoint{12.417228in}{5.505502in}}%
\pgfpathlineto{\pgfqpoint{12.474024in}{5.317335in}}%
\pgfpathlineto{\pgfqpoint{12.545020in}{5.901262in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{5.896802in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.545020in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.474024in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.417228in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.346232in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.289435in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.225539in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.154543in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.083547in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{12.012551in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.941555in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.870559in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.799563in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.728568in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.657572in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.586576in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.515580in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.444584in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.373588in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.302592in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.231596in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.181899in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.110903in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{11.047007in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.976011in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.905015in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.834019in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.763023in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.699127in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.628131in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.557135in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.486139in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.415144in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.344148in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.273152in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.202156in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.131160in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{10.060164in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.989168in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.918172in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.847176in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.776181in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.705185in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.634189in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.563193in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.499297in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.428301in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.357305in}{6.229943in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{6.229943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286309in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286309in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.996268in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.996268in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.706227in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.706227in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.416186in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.416186in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.126144in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.126144in,y=3.518002in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{3.615224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=3.566999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{4.138168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=4.089943in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{4.661112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=4.612886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{5.184055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=5.135830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{5.706999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=5.658774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{6.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=6.181718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.615224in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{6.360679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.951163in,y=6.444012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont pgnorm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363039in}{5.862222in}}%
\pgfpathlineto{\pgfqpoint{12.677470in}{5.862222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{5.862222in}}{\pgfqpoint{12.705248in}{5.890000in}}%
\pgfpathlineto{\pgfqpoint{12.705248in}{6.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{6.291234in}}{\pgfqpoint{12.677470in}{6.291234in}}%
\pgfpathlineto{\pgfqpoint{11.363039in}{6.291234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.335262in}{6.291234in}}{\pgfqpoint{11.335262in}{6.263457in}}%
\pgfpathlineto{\pgfqpoint{11.335262in}{5.890000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.335262in}{5.862222in}}{\pgfqpoint{11.363039in}{5.862222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390817in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{6.138457in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{6.235679in}}%
\pgfpathlineto{\pgfqpoint{11.390817in}{6.235679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.779706in,y=6.138457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390817in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{5.944784in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{6.042006in}}%
\pgfpathlineto{\pgfqpoint{11.390817in}{6.042006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.779706in,y=5.944784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{0.805159in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.594598in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.662262in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.729925in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.797588in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.865252in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.932915in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.068242in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.135906in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.203569in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.271232in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.474223in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.541886in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.609550in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.677213in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.744876in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.880203in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.941100in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.008764in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.076427in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.144091in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.211754in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.401212in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.597436in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.732762in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.800426in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.868089in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.935753in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.003416in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.071080in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.138743in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.206406in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.274070in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.341733in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.409397in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.470294in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.537957in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.598854in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.652985in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.788312in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{3.788312in}{2.353327in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{2.608539in}}%
\pgfpathlineto{\pgfqpoint{3.652985in}{1.992406in}}%
\pgfpathlineto{\pgfqpoint{3.598854in}{2.357508in}}%
\pgfpathlineto{\pgfqpoint{3.537957in}{0.698492in}}%
\pgfpathlineto{\pgfqpoint{3.470294in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{3.409397in}{2.608557in}}%
\pgfpathlineto{\pgfqpoint{3.341733in}{1.423756in}}%
\pgfpathlineto{\pgfqpoint{3.274070in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{3.206406in}{2.582203in}}%
\pgfpathlineto{\pgfqpoint{3.138743in}{2.608557in}}%
\pgfpathlineto{\pgfqpoint{3.071080in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{3.003416in}{2.469459in}}%
\pgfpathlineto{\pgfqpoint{2.935753in}{2.608381in}}%
\pgfpathlineto{\pgfqpoint{2.868089in}{0.889944in}}%
\pgfpathlineto{\pgfqpoint{2.800426in}{1.574755in}}%
\pgfpathlineto{\pgfqpoint{2.732762in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{2.597436in}{2.024738in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.607866in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{2.608546in}}%
\pgfpathlineto{\pgfqpoint{2.401212in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{2.605753in}}%
\pgfpathlineto{\pgfqpoint{2.211754in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.144091in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{2.076427in}{0.647548in}}%
\pgfpathlineto{\pgfqpoint{2.008764in}{0.649755in}}%
\pgfpathlineto{\pgfqpoint{1.941100in}{2.583337in}}%
\pgfpathlineto{\pgfqpoint{1.880203in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.744876in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.677213in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.609550in}{0.676417in}}%
\pgfpathlineto{\pgfqpoint{1.541886in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{1.474223in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{2.608552in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{2.608406in}}%
\pgfpathlineto{\pgfqpoint{1.271232in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.203569in}{2.608557in}}%
\pgfpathlineto{\pgfqpoint{1.135906in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.068242in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.932915in}{0.654465in}}%
\pgfpathlineto{\pgfqpoint{0.865252in}{0.647713in}}%
\pgfpathlineto{\pgfqpoint{0.797588in}{0.647536in}}%
\pgfpathlineto{\pgfqpoint{0.729925in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.662262in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.594598in}{1.331851in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.805159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540467in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{0.805159in}}%
\pgfpathlineto{\pgfqpoint{0.594598in}{1.331851in}}%
\pgfpathlineto{\pgfqpoint{0.662262in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.729925in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.797588in}{0.647536in}}%
\pgfpathlineto{\pgfqpoint{0.865252in}{0.647713in}}%
\pgfpathlineto{\pgfqpoint{0.932915in}{0.654465in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.068242in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.135906in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.203569in}{2.608557in}}%
\pgfpathlineto{\pgfqpoint{1.271232in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{2.608406in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{2.608552in}}%
\pgfpathlineto{\pgfqpoint{1.474223in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.541886in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{1.609550in}{0.676417in}}%
\pgfpathlineto{\pgfqpoint{1.677213in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.744876in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.880203in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.941100in}{2.583337in}}%
\pgfpathlineto{\pgfqpoint{2.008764in}{0.649755in}}%
\pgfpathlineto{\pgfqpoint{2.076427in}{0.647548in}}%
\pgfpathlineto{\pgfqpoint{2.144091in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{2.211754in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{2.605753in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{2.401212in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{2.608546in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.607866in}}%
\pgfpathlineto{\pgfqpoint{2.597436in}{2.024738in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{2.732762in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{2.800426in}{1.574755in}}%
\pgfpathlineto{\pgfqpoint{2.868089in}{0.889944in}}%
\pgfpathlineto{\pgfqpoint{2.935753in}{2.608381in}}%
\pgfpathlineto{\pgfqpoint{3.003416in}{2.469459in}}%
\pgfpathlineto{\pgfqpoint{3.071080in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{3.138743in}{2.608557in}}%
\pgfpathlineto{\pgfqpoint{3.206406in}{2.582203in}}%
\pgfpathlineto{\pgfqpoint{3.274070in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{3.341733in}{1.423756in}}%
\pgfpathlineto{\pgfqpoint{3.409397in}{2.608557in}}%
\pgfpathlineto{\pgfqpoint{3.470294in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{3.537957in}{0.698492in}}%
\pgfpathlineto{\pgfqpoint{3.598854in}{2.357508in}}%
\pgfpathlineto{\pgfqpoint{3.652985in}{1.992406in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{2.608539in}}%
\pgfpathlineto{\pgfqpoint{3.788312in}{2.353327in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.788312in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.652985in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.598854in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.537957in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.470294in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.409397in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.341733in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.274070in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.206406in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.138743in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.071080in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.003416in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.935753in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.868089in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.800426in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.732762in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.597436in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.401212in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.333548in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.211754in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.144091in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.076427in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{2.008764in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.941100in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.880203in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.744876in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.677213in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.609550in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.541886in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.474223in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{1.271232in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.203569in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.135906in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.068242in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.932915in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.865252in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.797588in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.729925in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.662262in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.594598in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{0.540467in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533701in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533701in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210335in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210335in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886970in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886970in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563604in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563604in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240238in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240238in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916872in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916872in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198221in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610098in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{3.924529in}{2.567677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{2.567677in}}{\pgfqpoint{3.952306in}{2.595455in}}%
\pgfpathlineto{\pgfqpoint{3.952306in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952306in}{2.996689in}}{\pgfqpoint{3.924529in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{2.610098in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582320in}{2.996689in}}{\pgfqpoint{2.582320in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{2.595455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582320in}{2.567677in}}{\pgfqpoint{2.610098in}{2.567677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637876in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{2.637876in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026765in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637876in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{2.637876in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026765in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{2.608523in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.976857in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.043433in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.176586in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.243163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.376316in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.442892in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.509468in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.576045in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.642621in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.975504in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.042080in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.108657in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.175233in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.241810in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.301728in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.368305in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.434881in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.494800in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.561377in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.627953in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.694530in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.761106in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.821025in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.880944in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.947520in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.014097in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.080673in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.140592in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.207168in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.273745in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.340321in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.406898in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.466817in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.533393in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.599970in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.666546in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.733122in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.852960in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.919537in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{7.986113in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.039374in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{1.658840in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{1.658840in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{0.860807in}}%
\pgfpathlineto{\pgfqpoint{8.039374in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{7.986113in}{0.695959in}}%
\pgfpathlineto{\pgfqpoint{7.919537in}{1.897651in}}%
\pgfpathlineto{\pgfqpoint{7.852960in}{1.326603in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{1.563664in}}%
\pgfpathlineto{\pgfqpoint{7.733122in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{7.666546in}{1.257375in}}%
\pgfpathlineto{\pgfqpoint{7.599970in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{7.533393in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{7.466817in}{1.474420in}}%
\pgfpathlineto{\pgfqpoint{7.406898in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{7.340321in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{7.273745in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{7.207168in}{1.517797in}}%
\pgfpathlineto{\pgfqpoint{7.140592in}{1.719379in}}%
\pgfpathlineto{\pgfqpoint{7.080673in}{1.129973in}}%
\pgfpathlineto{\pgfqpoint{7.014097in}{1.290933in}}%
\pgfpathlineto{\pgfqpoint{6.947520in}{1.590339in}}%
\pgfpathlineto{\pgfqpoint{6.880944in}{0.879421in}}%
\pgfpathlineto{\pgfqpoint{6.821025in}{1.383960in}}%
\pgfpathlineto{\pgfqpoint{6.761106in}{2.103050in}}%
\pgfpathlineto{\pgfqpoint{6.694530in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{6.627953in}{1.068390in}}%
\pgfpathlineto{\pgfqpoint{6.561377in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{6.494800in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{6.434881in}{1.232789in}}%
\pgfpathlineto{\pgfqpoint{6.368305in}{1.730344in}}%
\pgfpathlineto{\pgfqpoint{6.301728in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{6.241810in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{6.175233in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{6.108657in}{1.658533in}}%
\pgfpathlineto{\pgfqpoint{6.042080in}{0.703380in}}%
\pgfpathlineto{\pgfqpoint{5.975504in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{1.274585in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{1.602919in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{5.642621in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{5.576045in}{1.468344in}}%
\pgfpathlineto{\pgfqpoint{5.509468in}{0.729343in}}%
\pgfpathlineto{\pgfqpoint{5.442892in}{1.336727in}}%
\pgfpathlineto{\pgfqpoint{5.376316in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{0.866711in}}%
\pgfpathlineto{\pgfqpoint{5.243163in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{5.176586in}{1.182186in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{5.043433in}{1.139123in}}%
\pgfpathlineto{\pgfqpoint{4.976857in}{1.696088in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.608523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.751163in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916938in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.608523in}}%
\pgfpathlineto{\pgfqpoint{4.976857in}{1.696088in}}%
\pgfpathlineto{\pgfqpoint{5.043433in}{1.139123in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{5.176586in}{1.182186in}}%
\pgfpathlineto{\pgfqpoint{5.243163in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{0.866711in}}%
\pgfpathlineto{\pgfqpoint{5.376316in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{5.442892in}{1.336727in}}%
\pgfpathlineto{\pgfqpoint{5.509468in}{0.729343in}}%
\pgfpathlineto{\pgfqpoint{5.576045in}{1.468344in}}%
\pgfpathlineto{\pgfqpoint{5.642621in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{1.602919in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{1.274585in}}%
\pgfpathlineto{\pgfqpoint{5.975504in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{6.042080in}{0.703380in}}%
\pgfpathlineto{\pgfqpoint{6.108657in}{1.658533in}}%
\pgfpathlineto{\pgfqpoint{6.175233in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{6.241810in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{6.301728in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{6.368305in}{1.730344in}}%
\pgfpathlineto{\pgfqpoint{6.434881in}{1.232789in}}%
\pgfpathlineto{\pgfqpoint{6.494800in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{6.561377in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{6.627953in}{1.068390in}}%
\pgfpathlineto{\pgfqpoint{6.694530in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{6.761106in}{2.103050in}}%
\pgfpathlineto{\pgfqpoint{6.821025in}{1.383960in}}%
\pgfpathlineto{\pgfqpoint{6.880944in}{0.879421in}}%
\pgfpathlineto{\pgfqpoint{6.947520in}{1.590339in}}%
\pgfpathlineto{\pgfqpoint{7.014097in}{1.290933in}}%
\pgfpathlineto{\pgfqpoint{7.080673in}{1.129973in}}%
\pgfpathlineto{\pgfqpoint{7.140592in}{1.719379in}}%
\pgfpathlineto{\pgfqpoint{7.207168in}{1.517797in}}%
\pgfpathlineto{\pgfqpoint{7.273745in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{7.340321in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{7.406898in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{7.466817in}{1.474420in}}%
\pgfpathlineto{\pgfqpoint{7.533393in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{7.599970in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{7.666546in}{1.257375in}}%
\pgfpathlineto{\pgfqpoint{7.733122in}{1.359402in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{1.563664in}}%
\pgfpathlineto{\pgfqpoint{7.852960in}{1.326603in}}%
\pgfpathlineto{\pgfqpoint{7.919537in}{1.897651in}}%
\pgfpathlineto{\pgfqpoint{7.986113in}{0.695959in}}%
\pgfpathlineto{\pgfqpoint{8.039374in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{0.860807in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{1.658840in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.232446in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.165869in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.099293in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{8.039374in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.986113in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.919537in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.852960in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.733122in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.666546in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{7.599970in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.533393in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.466817in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.406898in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.340321in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.273745in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.207168in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.140592in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.080673in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{7.014097in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.947520in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.880944in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.821025in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.761106in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.694530in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.627953in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.561377in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.494800in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.434881in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.368305in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.301728in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.241810in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.175233in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.108657in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{6.042080in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.975504in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.908927in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.842351in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.642621in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.576045in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{5.509468in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.442892in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.376316in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.243163in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.176586in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{5.043433in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{4.976857in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{4.916938in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910280in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910280in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576045in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576045in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241810in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.241810in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907574in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.907574in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.573339in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.573339in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.239104in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239104in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751163in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476471in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751163in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{8.398221in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574692in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_pg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986569in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{8.300999in}{2.567677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{2.567677in}}{\pgfqpoint{8.328777in}{2.595455in}}%
\pgfpathlineto{\pgfqpoint{8.328777in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.328777in}{2.996689in}}{\pgfqpoint{8.300999in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{6.986569in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.958791in}{2.996689in}}{\pgfqpoint{6.958791in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{6.958791in}{2.595455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.958791in}{2.567677in}}{\pgfqpoint{6.986569in}{2.567677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014346in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{7.014346in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403235in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014346in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{7.292124in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{7.014346in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403235in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{1.952561in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.354430in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.422232in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.490034in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.557836in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.625637in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.693439in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.761241in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.829043in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.896845in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.964646in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.032448in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.100250in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.168052in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.235854in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.303655in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.371457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.439259in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.507061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.574863in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.642664in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.703686in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.771488in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.839290in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.900311in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{10.968113in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.029135in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.090156in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.144398in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.212199in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.280001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.347803in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.415605in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.483407in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.551208in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.619010in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.686812in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.754614in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.822416in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.890217in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{11.958019in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.025821in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.093623in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.154644in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.215666in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.283468in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.351270in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.419072in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.473313in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.541115in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{12.541115in}{0.885697in}}%
\pgfpathlineto{\pgfqpoint{12.473313in}{1.465864in}}%
\pgfpathlineto{\pgfqpoint{12.419072in}{1.262367in}}%
\pgfpathlineto{\pgfqpoint{12.351270in}{1.463033in}}%
\pgfpathlineto{\pgfqpoint{12.283468in}{1.441797in}}%
\pgfpathlineto{\pgfqpoint{12.215666in}{1.353145in}}%
\pgfpathlineto{\pgfqpoint{12.154644in}{1.459024in}}%
\pgfpathlineto{\pgfqpoint{12.093623in}{1.025365in}}%
\pgfpathlineto{\pgfqpoint{12.025821in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{11.958019in}{1.222216in}}%
\pgfpathlineto{\pgfqpoint{11.890217in}{1.444702in}}%
\pgfpathlineto{\pgfqpoint{11.822416in}{1.655003in}}%
\pgfpathlineto{\pgfqpoint{11.754614in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{11.686812in}{0.898139in}}%
\pgfpathlineto{\pgfqpoint{11.619010in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{11.551208in}{1.319733in}}%
\pgfpathlineto{\pgfqpoint{11.483407in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{11.415605in}{1.008789in}}%
\pgfpathlineto{\pgfqpoint{11.347803in}{1.411138in}}%
\pgfpathlineto{\pgfqpoint{11.280001in}{1.808368in}}%
\pgfpathlineto{\pgfqpoint{11.212199in}{1.789296in}}%
\pgfpathlineto{\pgfqpoint{11.144398in}{1.347864in}}%
\pgfpathlineto{\pgfqpoint{11.090156in}{1.205095in}}%
\pgfpathlineto{\pgfqpoint{11.029135in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{10.968113in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{10.900311in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{10.839290in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{10.771488in}{1.752781in}}%
\pgfpathlineto{\pgfqpoint{10.703686in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{10.642664in}{1.701589in}}%
\pgfpathlineto{\pgfqpoint{10.574863in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{10.507061in}{0.676630in}}%
\pgfpathlineto{\pgfqpoint{10.439259in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{10.371457in}{1.369171in}}%
\pgfpathlineto{\pgfqpoint{10.303655in}{1.304825in}}%
\pgfpathlineto{\pgfqpoint{10.235854in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{10.168052in}{1.123374in}}%
\pgfpathlineto{\pgfqpoint{10.100250in}{1.353945in}}%
\pgfpathlineto{\pgfqpoint{10.032448in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{9.964646in}{1.101818in}}%
\pgfpathlineto{\pgfqpoint{9.896845in}{1.557631in}}%
\pgfpathlineto{\pgfqpoint{9.829043in}{1.288403in}}%
\pgfpathlineto{\pgfqpoint{9.761241in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{9.693439in}{1.827457in}}%
\pgfpathlineto{\pgfqpoint{9.625637in}{1.060330in}}%
\pgfpathlineto{\pgfqpoint{9.557836in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{9.490034in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{9.422232in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{9.354430in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{1.952561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.127633in}{0.320679in}}{\pgfqpoint{3.647059in}{2.745455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293409in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{1.952561in}}%
\pgfpathlineto{\pgfqpoint{9.354430in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{9.422232in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{9.490034in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{9.557836in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{9.625637in}{1.060330in}}%
\pgfpathlineto{\pgfqpoint{9.693439in}{1.827457in}}%
\pgfpathlineto{\pgfqpoint{9.761241in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{9.829043in}{1.288403in}}%
\pgfpathlineto{\pgfqpoint{9.896845in}{1.557631in}}%
\pgfpathlineto{\pgfqpoint{9.964646in}{1.101818in}}%
\pgfpathlineto{\pgfqpoint{10.032448in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{10.100250in}{1.353945in}}%
\pgfpathlineto{\pgfqpoint{10.168052in}{1.123374in}}%
\pgfpathlineto{\pgfqpoint{10.235854in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{10.303655in}{1.304825in}}%
\pgfpathlineto{\pgfqpoint{10.371457in}{1.369171in}}%
\pgfpathlineto{\pgfqpoint{10.439259in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{10.507061in}{0.676630in}}%
\pgfpathlineto{\pgfqpoint{10.574863in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{10.642664in}{1.701589in}}%
\pgfpathlineto{\pgfqpoint{10.703686in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{10.771488in}{1.752781in}}%
\pgfpathlineto{\pgfqpoint{10.839290in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{10.900311in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{10.968113in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{11.029135in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{11.090156in}{1.205095in}}%
\pgfpathlineto{\pgfqpoint{11.144398in}{1.347864in}}%
\pgfpathlineto{\pgfqpoint{11.212199in}{1.789296in}}%
\pgfpathlineto{\pgfqpoint{11.280001in}{1.808368in}}%
\pgfpathlineto{\pgfqpoint{11.347803in}{1.411138in}}%
\pgfpathlineto{\pgfqpoint{11.415605in}{1.008789in}}%
\pgfpathlineto{\pgfqpoint{11.483407in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{11.551208in}{1.319733in}}%
\pgfpathlineto{\pgfqpoint{11.619010in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{11.686812in}{0.898139in}}%
\pgfpathlineto{\pgfqpoint{11.754614in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{11.822416in}{1.655003in}}%
\pgfpathlineto{\pgfqpoint{11.890217in}{1.444702in}}%
\pgfpathlineto{\pgfqpoint{11.958019in}{1.222216in}}%
\pgfpathlineto{\pgfqpoint{12.025821in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{12.093623in}{1.025365in}}%
\pgfpathlineto{\pgfqpoint{12.154644in}{1.459024in}}%
\pgfpathlineto{\pgfqpoint{12.215666in}{1.353145in}}%
\pgfpathlineto{\pgfqpoint{12.283468in}{1.441797in}}%
\pgfpathlineto{\pgfqpoint{12.351270in}{1.463033in}}%
\pgfpathlineto{\pgfqpoint{12.419072in}{1.262367in}}%
\pgfpathlineto{\pgfqpoint{12.473313in}{1.465864in}}%
\pgfpathlineto{\pgfqpoint{12.541115in}{0.885697in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.608917in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.541115in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.473313in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.419072in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.351270in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.283468in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.215666in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.154644in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.093623in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{12.025821in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.958019in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.890217in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.822416in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.754614in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.686812in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.619010in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.551208in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.483407in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.415605in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.347803in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.280001in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.212199in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.144398in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.090156in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{11.029135in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.968113in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.900311in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.839290in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.771488in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.703686in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.642664in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.574863in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.507061in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.439259in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.371457in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.303655in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.235854in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.168052in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.100250in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{10.032448in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.964646in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.896845in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.829043in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.761241in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.693439in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.625637in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{9.557836in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.490034in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.422232in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.354430in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{9.293409in}{2.935397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286628in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286628in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.964646in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.964646in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.642664in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.642664in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.320682in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.320682in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.998700in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.998700in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.676718in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.676718in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{0.843623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=0.795397in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{1.366566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=1.318341in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=1.841285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{2.412454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=2.364228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127633in}{2.935397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.852941in, y=2.887172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.127633in}{3.066133in}}%
\pgfpathlineto{\pgfqpoint{12.774692in}{3.066133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.951163in,y=3.149467in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont dev\_pgnorm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363039in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{12.677470in}{2.567677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{2.567677in}}{\pgfqpoint{12.705248in}{2.595455in}}%
\pgfpathlineto{\pgfqpoint{12.705248in}{2.968911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.705248in}{2.996689in}}{\pgfqpoint{12.677470in}{2.996689in}}%
\pgfpathlineto{\pgfqpoint{11.363039in}{2.996689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.335262in}{2.996689in}}{\pgfqpoint{11.335262in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{11.335262in}{2.595455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.335262in}{2.567677in}}{\pgfqpoint{11.363039in}{2.567677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390817in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{11.390817in}{2.941133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.779706in,y=2.843911in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translationese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390817in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{11.668595in}{2.747461in}}%
\pgfpathlineto{\pgfqpoint{11.390817in}{2.747461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.779706in,y=2.650238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Natural}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

